Coherence length of neutron superfluids

The coherence length of superfluid neutron matter is calculated from the microscopic BCS wavefunction of a Cooper pair in momentum space making use of the Bonn meson-exchange potential. We find that the coherence length is proportional to the Fermi momentum-to pairing gap ratio, in good agreement with simple estimates used in the literature, and we establish the appropriate fitting constants using our numerical data. Our calculations can be applied to the problem of inhomogeneous superfluidity of hadronic matter in the crust of a neutron star.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 589 M
63 0 V
2754 0 R
-63 0 V
600 927 M
63 0 V
2754 0 R
-63 0 V
600 1264 M
63 0 V
2754 0 R
-63 0 V
600 1602 M
63 0 V
2754 0 R
-63 0 V
600 1940 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1240 251 M
0 63 V
0 1795 R
0 -63 V
1880 251 M
0 63 V
0 1795 R
0 -63 V
2521 251 M
0 63 V
0 1795 R
0 -63 V
3161 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
600 972 M
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 2 V
2 1 V
2 3 V
2 3 V
2 3 V
3 4 V
2 4 V
2 5 V
3 6 V
3 7 V
2 8 V
3 9 V
3 10 V
3 11 V
3 13 V
3 14 V
4 16 V
3 18 V
3 20 V
4 23 V
3 25 V
4 29 V
3 31 V
4 36 V
4 40 V
4 44 V
3 50 V
4 55 V
4 60 V
4 65 V
4 69 V
4 71 V
4 69 V
4 62 V
4 47 V
4 26 V
4 -3 V
4 -32 V
4 -61 V
4 -82 V
4 -94 V
4 -99 V
4 -99 V
3 -93 V
4 -86 V
4 -78 V
4 -71 V
4 -64 V
3 -56 V
4 -51 V
4 -45 V
3 -41 V
4 -36 V
3 -33 V
4 -30 V
3 -26 V
3 -24 V
3 -22 V
3 -20 V
3 -18 V
3 -17 V
3 -15 V
3 -14 V
3 -12 V
2 -12 V
3 -10 V
2 -10 V
2 -9 V
2 -8 V
2 -7 V
2 -7 V
2 -6 V
2 -6 V
1 -5 V
2 -4 V
1 -5 V
2 -3 V
1 -4 V
1 -2 V
1 -3 V
0 -2 V
1 -2 V
1 -1 V
0 -1 V
0 -1 V
2 -6 V
9 -21 V
16 -31 V
22 -34 V
29 -33 V
36 -28 V
42 -23 V
49 -18 V
55 -14 V
60 -11 V
67 -8 V
72 -6 V
77 -5 V
82 -4 V
86 -3 V
90 -2 V
95 -2 V
98 -1 V
101 -1 V
104 -1 V
106 -1 V
108 0 V
110 -1 V
110 0 V
112 0 V
111 0 V
111 -1 V
111 0 V
110 0 V
108 0 V
59 0 V
LT1
3114 1846 M
180 0 V
601 998 M
1 0 V
2 0 V
1 0 V
2 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
4 0 V
4 1 V
4 0 V
5 1 V
5 1 V
5 1 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
7 3 V
7 2 V
7 3 V
7 4 V
8 4 V
8 4 V
8 5 V
8 5 V
8 6 V
8 6 V
9 6 V
9 8 V
9 8 V
9 9 V
9 9 V
9 10 V
10 11 V
9 12 V
10 13 V
9 14 V
10 15 V
10 16 V
10 17 V
10 19 V
10 20 V
10 21 V
10 23 V
10 25 V
10 26 V
10 28 V
10 30 V
10 32 V
9 33 V
10 36 V
10 37 V
10 38 V
9 40 V
10 41 V
9 41 V
10 41 V
9 40 V
9 38 V
9 35 V
8 31 V
9 26 V
9 19 V
8 12 V
8 4 V
8 -3 V
8 -11 V
7 -18 V
7 -24 V
7 -29 V
7 -34 V
7 -35 V
6 -38 V
7 -38 V
5 -39 V
6 -37 V
5 -37 V
6 -34 V
4 -33 V
5 -31 V
4 -29 V
4 -27 V
4 -24 V
4 -22 V
3 -20 V
3 -18 V
2 -16 V
2 -14 V
2 -12 V
2 -9 V
1 -8 V
1 -6 V
1 -5 V
0 -2 V
2 -11 V
8 -44 V
14 -74 V
20 -95 V
26 -106 V
32 -105 V
38 -99 V
43 -87 V
49 -74 V
54 -63 V
59 -52 V
65 -42 V
68 -35 V
73 -28 V
78 -23 V
80 -19 V
85 -15 V
87 -13 V
91 -10 V
92 -9 V
95 -7 V
97 -5 V
97 -5 V
99 -4 V
100 -3 V
99 -2 V
100 -2 V
98 -2 V
98 -1 V
5 0 V
LT2
3114 1746 M
180 0 V
601 721 M
1 0 V
2 0 V
2 0 V
3 0 V
4 0 V
4 0 V
4 0 V
6 0 V
5 0 V
6 0 V
7 1 V
7 0 V
8 0 V
9 1 V
8 0 V
9 1 V
10 0 V
10 1 V
11 1 V
11 1 V
12 1 V
12 1 V
12 1 V
13 2 V
13 1 V
14 2 V
13 2 V
15 2 V
14 3 V
15 3 V
15 3 V
16 3 V
16 3 V
16 4 V
16 4 V
17 5 V
17 5 V
17 5 V
17 6 V
17 6 V
17 6 V
18 8 V
18 8 V
17 8 V
18 9 V
18 10 V
18 11 V
18 12 V
18 12 V
18 14 V
18 14 V
18 16 V
18 18 V
18 19 V
17 20 V
18 23 V
18 24 V
17 27 V
17 29 V
17 32 V
17 34 V
16 38 V
17 42 V
16 45 V
15 49 V
16 53 V
15 57 V
15 61 V
15 65 V
14 66 V
14 67 V
14 66 V
13 61 V
12 52 V
13 41 V
12 25 V
11 9 V
11 -8 V
11 -24 V
10 -37 V
10 -45 V
9 -52 V
9 -54 V
8 -54 V
8 -52 V
7 -50 V
7 -46 V
6 -42 V
6 -37 V
5 -34 V
5 -30 V
4 -25 V
3 -22 V
3 -17 V
3 -15 V
1 -10 V
2 -8 V
0 -4 V
2 -10 V
6 -37 V
12 -62 V
17 -81 V
22 -93 V
27 -96 V
31 -92 V
37 -85 V
41 -76 V
45 -65 V
50 -56 V
54 -47 V
58 -40 V
61 -33 V
65 -28 V
68 -23 V
71 -20 V
73 -16 V
76 -14 V
78 -11 V
79 -9 V
81 -8 V
83 -7 V
83 -5 V
83 -4 V
84 -4 V
25 -1 V
LT3
3114 1646 M
180 0 V
601 401 M
2 0 V
3 0 V
3 0 V
4 0 V
5 0 V
6 0 V
7 0 V
7 0 V
8 0 V
9 0 V
10 0 V
11 0 V
11 0 V
12 0 V
13 0 V
13 0 V
14 1 V
15 0 V
15 0 V
16 0 V
17 0 V
17 1 V
18 0 V
18 0 V
19 1 V
20 0 V
20 0 V
21 1 V
21 0 V
21 1 V
22 1 V
23 0 V
22 1 V
24 1 V
23 1 V
24 1 V
24 1 V
25 1 V
24 1 V
25 1 V
26 2 V
25 1 V
26 2 V
25 2 V
26 2 V
26 2 V
26 2 V
26 3 V
26 3 V
26 3 V
26 3 V
26 4 V
26 4 V
25 4 V
26 4 V
25 6 V
25 5 V
25 7 V
25 7 V
25 7 V
24 9 V
24 10 V
23 11 V
24 12 V
22 14 V
23 16 V
22 19 V
21 21 V
21 25 V
21 30 V
20 36 V
20 44 V
19 54 V
18 68 V
18 87 V
17 113 V
17 151 V
16 198 V
15 242 V
15 225 V
14 62 V
13 -153 V
13 -237 V
12 -213 V
11 -167 V
11 -125 V
9 -94 V
9 -73 V
9 -56 V
7 -44 V
7 -35 V
5 -28 V
6 -22 V
4 -17 V
3 -13 V
3 -10 V
2 -6 V
1 -4 V
1 -5 V
5 -17 V
10 -28 V
13 -34 V
18 -38 V
22 -36 V
26 -35 V
29 -31 V
33 -27 V
37 -24 V
40 -20 V
44 -17 V
47 -15 V
49 -12 V
53 -10 V
55 -9 V
57 -7 V
60 -7 V
61 -5 V
63 -4 V
65 -4 V
49 -2 V
stroke
grestore
end
showpage
}
\put(3054,1646){\makebox(0,0)[r]{$k_F=1.2$ fm$^{-1}$}}
\put(3054,1746){\makebox(0,0)[r]{$k_F=0.8$ fm$^{-1}$}}
\put(3054,1846){\makebox(0,0)[r]{$k_F=0.4$ fm$^{-1}$}}
\put(3054,1946){\makebox(0,0)[r]{$k_F=0.1$ fm$^{-1}$}}
\put(2008,51){\makebox(0,0){$k$ (fm$^{-1}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\chi (k)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3161,151){\makebox(0,0){2}}
\put(2521,151){\makebox(0,0){1.5}}
\put(1880,151){\makebox(0,0){1}}
\put(1240,151){\makebox(0,0){0.5}}
\put(600,151){\makebox(0,0){0}}
\put(540,1940){\makebox(0,0)[r]{1}}
\put(540,1602){\makebox(0,0)[r]{0.8}}
\put(540,1264){\makebox(0,0)[r]{0.6}}
\put(540,927){\makebox(0,0)[r]{0.4}}
\put(540,589){\makebox(0,0)[r]{0.2}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 537 M
63 0 V
2754 0 R
-63 0 V
600 823 M
63 0 V
2754 0 R
-63 0 V
600 1109 M
63 0 V
2754 0 R
-63 0 V
600 1394 M
63 0 V
2754 0 R
-63 0 V
600 1680 M
63 0 V
2754 0 R
-63 0 V
600 1966 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
952 251 M
0 63 V
0 1795 R
0 -63 V
1304 251 M
0 63 V
0 1795 R
0 -63 V
1656 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2361 251 M
0 63 V
0 1795 R
0 -63 V
2713 251 M
0 63 V
0 1795 R
0 -63 V
3065 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
600 251 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 1 V
3 1 V
2 1 V
3 1 V
3 2 V
4 2 V
3 2 V
4 3 V
3 3 V
4 4 V
4 4 V
4 6 V
4 6 V
4 8 V
5 10 V
4 11 V
5 14 V
4 17 V
5 20 V
5 26 V
5 30 V
5 38 V
5 46 V
5 57 V
5 68 V
5 81 V
6 94 V
5 103 V
5 102 V
6 85 V
5 35 V
6 -51 V
5 -169 V
5 -273 V
6 -277 V
5 -112 V
6 184 V
5 448 V
6 524 V
5 399 V
6 178 V
5 -20 V
5 -148 V
6 -205 V
5 -214 V
5 -197 V
6 -170 V
5 -142 V
5 -115 V
5 -93 V
4 -74 V
5 -60 V
5 -48 V
5 -39 V
4 -32 V
5 -25 V
4 -21 V
4 -17 V
4 -15 V
4 -12 V
4 -10 V
4 -8 V
4 -8 V
3 -6 V
4 -5 V
3 -4 V
3 -4 V
3 -3 V
3 -3 V
2 -3 V
3 -2 V
2 -2 V
3 -2 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
3 0 V
12 -3 V
21 -5 V
31 -5 V
40 -3 V
49 -1 V
59 -1 V
66 -1 V
76 0 V
83 0 V
91 0 V
99 0 V
106 0 V
113 0 V
118 0 V
125 0 V
130 0 V
135 0 V
139 0 V
143 0 V
145 0 V
149 0 V
151 0 V
152 0 V
153 0 V
77 0 V
LT1
3114 1846 M
180 0 V
601 251 M
1 0 V
1 0 V
2 0 V
2 0 V
3 0 V
3 0 V
3 0 V
4 0 V
5 0 V
4 0 V
6 0 V
5 0 V
6 0 V
6 0 V
7 0 V
7 0 V
7 0 V
8 0 V
8 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 1 V
10 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
12 0 V
12 1 V
12 0 V
12 0 V
13 1 V
12 0 V
13 0 V
13 1 V
13 0 V
13 1 V
14 1 V
13 0 V
13 1 V
14 1 V
14 2 V
13 1 V
14 2 V
14 2 V
13 2 V
14 2 V
14 3 V
14 3 V
13 3 V
14 4 V
13 3 V
14 4 V
13 4 V
13 4 V
13 3 V
13 3 V
13 0 V
13 -1 V
12 -4 V
12 -6 V
13 -8 V
11 -10 V
12 -10 V
11 -8 V
11 -5 V
11 0 V
11 5 V
10 10 V
10 14 V
10 17 V
10 17 V
9 16 V
9 14 V
8 12 V
8 9 V
8 6 V
7 3 V
7 2 V
7 0 V
6 -1 V
6 -3 V
6 -2 V
5 -3 V
5 -3 V
4 -3 V
4 -3 V
3 -3 V
4 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
1 -1 V
3 -1 V
10 -6 V
19 -11 V
28 -15 V
36 -17 V
44 -15 V
52 -11 V
59 -8 V
68 -5 V
74 -2 V
82 -2 V
88 -1 V
94 0 V
101 -1 V
106 0 V
111 0 V
116 0 V
120 0 V
125 0 V
127 0 V
130 0 V
133 0 V
135 0 V
77 0 V
LT2
3114 1746 M
180 0 V
601 251 M
2 0 V
2 0 V
4 0 V
4 0 V
5 0 V
5 0 V
6 0 V
7 0 V
8 0 V
9 0 V
9 0 V
10 0 V
11 0 V
11 0 V
12 0 V
13 0 V
13 0 V
14 0 V
15 0 V
15 0 V
16 0 V
16 0 V
18 0 V
17 0 V
18 0 V
19 0 V
19 0 V
20 0 V
20 0 V
20 0 V
21 0 V
22 0 V
21 0 V
22 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
24 0 V
24 0 V
24 0 V
25 1 V
24 0 V
25 0 V
24 0 V
25 0 V
25 0 V
25 0 V
24 1 V
25 0 V
25 0 V
24 1 V
25 0 V
24 1 V
24 0 V
24 1 V
24 1 V
24 2 V
23 2 V
23 2 V
23 2 V
22 4 V
22 4 V
22 4 V
21 6 V
21 7 V
21 7 V
20 7 V
20 6 V
19 5 V
18 0 V
19 -6 V
17 -12 V
17 -17 V
17 -17 V
16 -10 V
15 0 V
14 12 V
14 21 V
14 25 V
13 24 V
12 20 V
11 13 V
11 8 V
10 3 V
9 0 V
8 -3 V
8 -4 V
7 -4 V
6 -4 V
6 -5 V
5 -4 V
4 -3 V
3 -3 V
3 -2 V
2 -2 V
0 -1 V
3 2 V
9 -8 V
16 -9 V
23 -14 V
30 -15 V
37 -14 V
43 -12 V
50 -8 V
57 -6 V
63 -3 V
68 -3 V
74 -1 V
79 -1 V
85 0 V
89 0 V
93 -1 V
98 0 V
101 0 V
104 0 V
107 0 V
4 0 V
LT3
3114 1646 M
180 0 V
602 251 M
2 0 V
4 0 V
5 0 V
5 0 V
7 0 V
8 0 V
10 0 V
10 0 V
11 0 V
12 0 V
14 0 V
14 0 V
16 0 V
16 0 V
17 0 V
19 0 V
19 0 V
20 0 V
21 0 V
22 0 V
23 0 V
24 0 V
25 0 V
25 0 V
26 0 V
27 0 V
28 0 V
28 0 V
29 0 V
30 0 V
30 0 V
31 0 V
31 0 V
32 0 V
32 0 V
33 0 V
34 0 V
33 0 V
34 0 V
35 0 V
34 0 V
35 0 V
35 0 V
35 0 V
36 0 V
36 0 V
35 0 V
36 0 V
36 0 V
36 0 V
35 0 V
36 0 V
35 0 V
36 0 V
35 0 V
35 0 V
34 0 V
35 0 V
34 0 V
33 0 V
34 0 V
32 0 V
33 1 V
32 0 V
31 0 V
31 0 V
30 1 V
30 1 V
29 1 V
28 2 V
28 3 V
27 5 V
26 8 V
25 15 V
25 28 V
24 53 V
23 105 V
22 196 V
21 260 V
20 -41 V
19 -584 V
19 305 V
17 600 V
16 -80 V
16 -276 V
14 -212 V
14 -132 V
12 -81 V
11 -49 V
10 -32 V
9 -21 V
8 -14 V
7 -10 V
6 -7 V
5 -5 V
4 -3 V
2 -3 V
2 -1 V
2 -1 V
7 -3 V
13 -5 V
18 -6 V
25 -6 V
30 -4 V
35 -3 V
41 -2 V
45 -1 V
51 -1 V
55 0 V
60 -1 V
65 0 V
68 0 V
14 0 V
stroke
grestore
end
showpage
}
\put(3054,1646){\makebox(0,0)[r]{$k_F=1.2$ fm$^{-1}$}}
\put(3054,1746){\makebox(0,0)[r]{$k_F=0.8$ fm$^{-1}$}}
\put(3054,1846){\makebox(0,0)[r]{$k_F=0.4$ fm$^{-1}$}}
\put(3054,1946){\makebox(0,0)[r]{$k_F=0.1$ fm$^{-1}$}}
\put(2008,51){\makebox(0,0){$k$ (fm$^{-1}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$|\partial\chi (k)/\partial k|^2$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1.6}}
\put(3065,151){\makebox(0,0){1.4}}
\put(2713,151){\makebox(0,0){1.2}}
\put(2361,151){\makebox(0,0){1}}
\put(2009,151){\makebox(0,0){0.8}}
\put(1656,151){\makebox(0,0){0.6}}
\put(1304,151){\makebox(0,0){0.4}}
\put(952,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0}}
\put(540,1966){\makebox(0,0)[r]{12}}
\put(540,1680){\makebox(0,0)[r]{10}}
\put(540,1394){\makebox(0,0)[r]{8}}
\put(540,1109){\makebox(0,0)[r]{6}}
\put(540,823){\makebox(0,0)[r]{4}}
\put(540,537){\makebox(0,0)[r]{2}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 561 M
63 0 V
2754 0 R
-63 0 V
600 870 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1490 M
63 0 V
2754 0 R
-63 0 V
600 1799 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
882 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1445 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2572 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3135 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
614 251 M
14 1 V
14 0 V
14 1 V
14 2 V
15 1 V
14 2 V
14 3 V
14 3 V
14 3 V
14 3 V
14 3 V
14 4 V
14 4 V
14 4 V
14 5 V
14 4 V
15 5 V
14 4 V
14 5 V
14 5 V
14 5 V
14 6 V
14 5 V
14 6 V
14 6 V
14 6 V
14 7 V
14 6 V
15 7 V
14 7 V
14 7 V
14 7 V
14 8 V
14 7 V
14 7 V
14 8 V
14 7 V
14 8 V
14 7 V
14 8 V
15 7 V
14 8 V
14 7 V
14 8 V
14 7 V
14 8 V
14 8 V
14 8 V
14 8 V
14 8 V
14 9 V
15 8 V
14 8 V
14 8 V
14 7 V
14 8 V
14 8 V
14 8 V
14 7 V
14 7 V
14 7 V
14 7 V
14 7 V
15 7 V
14 7 V
14 7 V
14 6 V
14 7 V
14 7 V
14 7 V
14 6 V
14 6 V
14 7 V
14 6 V
14 6 V
15 5 V
14 6 V
14 5 V
14 5 V
14 5 V
14 5 V
14 4 V
14 4 V
14 4 V
14 4 V
14 3 V
14 4 V
15 3 V
14 3 V
14 4 V
14 3 V
14 3 V
14 2 V
14 3 V
14 2 V
14 2 V
14 2 V
14 1 V
15 2 V
14 1 V
14 1 V
14 0 V
14 0 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 -1 V
14 -1 V
14 -1 V
15 -1 V
14 -1 V
14 -1 V
14 -2 V
14 -1 V
14 -2 V
14 -2 V
14 -3 V
14 -2 V
14 -3 V
14 -3 V
14 -4 V
15 -3 V
14 -4 V
14 -4 V
14 -4 V
14 -4 V
14 -4 V
14 -4 V
14 -5 V
14 -4 V
14 -5 V
14 -4 V
14 -5 V
15 -5 V
14 -5 V
14 -5 V
14 -5 V
14 -5 V
14 -6 V
14 -5 V
14 -6 V
14 -6 V
14 -6 V
14 -6 V
14 -6 V
15 -7 V
14 -6 V
14 -6 V
14 -7 V
14 -6 V
14 -6 V
14 -6 V
14 -6 V
14 -7 V
14 -6 V
14 -6 V
15 -7 V
14 -6 V
14 -6 V
14 -7 V
14 -6 V
14 -7 V
14 -6 V
14 -7 V
14 -6 V
14 -7 V
14 -6 V
14 -7 V
15 -6 V
14 -7 V
14 -6 V
14 -6 V
14 -6 V
14 -6 V
14 -6 V
14 -5 V
14 -6 V
14 -6 V
14 -6 V
14 -5 V
15 -6 V
14 -5 V
14 -6 V
14 -5 V
14 -6 V
14 -5 V
14 -5 V
14 -5 V
14 -5 V
14 -5 V
14 -5 V
14 -5 V
15 -4 V
14 -5 V
14 -4 V
14 -4 V
14 -4 V
14 -4 V
LT1
3114 1846 M
180 0 V
614 253 M
14 6 V
14 11 V
14 16 V
14 22 V
15 28 V
14 33 V
14 39 V
14 43 V
14 47 V
14 50 V
14 51 V
14 52 V
14 53 V
14 53 V
14 52 V
14 52 V
15 50 V
14 48 V
14 46 V
14 44 V
14 41 V
14 39 V
14 37 V
14 36 V
14 34 V
14 32 V
14 30 V
14 27 V
15 24 V
14 21 V
14 16 V
14 11 V
14 7 V
14 3 V
14 -3 V
14 -6 V
14 -11 V
14 -16 V
14 -21 V
14 -24 V
15 -28 V
14 -32 V
14 -34 V
14 -36 V
14 -38 V
14 -38 V
14 -40 V
14 -40 V
14 -41 V
14 -42 V
14 -43 V
15 -43 V
14 -44 V
14 -44 V
14 -44 V
14 -44 V
14 -42 V
14 -42 V
14 -41 V
14 -39 V
14 -37 V
14 -36 V
14 -33 V
15 -30 V
14 -28 V
14 -24 V
14 -21 V
14 -19 V
14 -15 V
14 -13 V
14 -10 V
14 -7 V
14 -5 V
14 -2 V
14 0 V
15 3 V
14 5 V
14 8 V
14 9 V
14 11 V
14 13 V
14 15 V
14 17 V
14 17 V
14 19 V
14 20 V
14 19 V
15 20 V
14 19 V
14 19 V
14 19 V
14 18 V
14 17 V
14 16 V
14 15 V
14 15 V
14 13 V
14 12 V
15 10 V
14 10 V
14 8 V
14 6 V
14 5 V
14 4 V
14 2 V
14 0 V
14 -2 V
14 -4 V
14 -5 V
14 -8 V
15 -10 V
14 -11 V
14 -13 V
14 -13 V
14 -15 V
14 -15 V
14 -16 V
14 -16 V
14 -17 V
14 -17 V
14 -17 V
14 -17 V
15 -17 V
14 -16 V
14 -16 V
14 -15 V
14 -15 V
14 -14 V
14 -14 V
14 -13 V
14 -13 V
14 -11 V
14 -10 V
14 -9 V
15 -7 V
14 -7 V
14 -4 V
14 -4 V
14 -2 V
14 -1 V
14 0 V
14 2 V
14 3 V
14 3 V
14 5 V
14 6 V
15 6 V
14 7 V
14 8 V
14 8 V
14 9 V
14 10 V
14 10 V
14 10 V
14 10 V
14 11 V
14 10 V
15 10 V
14 9 V
14 9 V
14 9 V
14 8 V
14 7 V
14 6 V
14 6 V
14 4 V
14 3 V
14 3 V
14 1 V
15 1 V
14 0 V
14 -1 V
14 -1 V
14 -2 V
14 -3 V
14 -3 V
14 -4 V
14 -5 V
14 -6 V
14 -7 V
14 -7 V
15 -8 V
14 -8 V
14 -8 V
14 -9 V
14 -10 V
14 -9 V
14 -10 V
14 -9 V
14 -9 V
14 -9 V
14 -8 V
14 -8 V
15 -7 V
14 -7 V
14 -6 V
14 -6 V
14 -5 V
14 -5 V
LT2
3114 1746 M
180 0 V
614 259 M
14 26 V
14 45 V
14 64 V
14 84 V
15 104 V
14 122 V
14 136 V
14 144 V
14 147 V
14 143 V
14 135 V
14 123 V
14 106 V
14 88 V
14 68 V
14 45 V
15 22 V
14 -2 V
14 -25 V
14 -47 V
14 -66 V
14 -81 V
14 -93 V
14 -102 V
14 -108 V
14 -112 V
14 -114 V
14 -113 V
15 -113 V
14 -108 V
14 -104 V
14 -96 V
14 -86 V
14 -75 V
14 -62 V
14 -48 V
14 -33 V
14 -18 V
14 -3 V
14 12 V
15 26 V
14 38 V
14 50 V
14 58 V
14 63 V
14 67 V
14 67 V
14 64 V
14 61 V
14 56 V
14 48 V
15 41 V
14 32 V
14 22 V
14 13 V
14 2 V
14 -8 V
14 -17 V
14 -25 V
14 -34 V
14 -40 V
14 -46 V
14 -51 V
15 -55 V
14 -58 V
14 -59 V
14 -59 V
14 -57 V
14 -53 V
14 -47 V
14 -39 V
14 -32 V
14 -23 V
14 -14 V
14 -4 V
15 4 V
14 13 V
14 20 V
14 27 V
14 32 V
14 35 V
14 38 V
14 39 V
14 40 V
14 38 V
14 36 V
14 33 V
15 31 V
14 26 V
14 21 V
14 16 V
14 9 V
14 2 V
14 -4 V
14 -12 V
14 -17 V
14 -24 V
14 -29 V
15 -33 V
14 -36 V
14 -39 V
14 -39 V
14 -40 V
14 -38 V
14 -35 V
14 -32 V
14 -27 V
14 -22 V
14 -16 V
14 -11 V
15 -5 V
14 0 V
14 5 V
14 9 V
14 14 V
14 17 V
14 20 V
14 23 V
14 24 V
14 25 V
14 25 V
14 24 V
15 23 V
14 21 V
14 19 V
14 15 V
14 11 V
14 7 V
14 1 V
14 -3 V
14 -9 V
14 -12 V
14 -17 V
14 -20 V
15 -22 V
14 -23 V
14 -24 V
14 -24 V
14 -24 V
14 -23 V
14 -20 V
14 -18 V
14 -16 V
14 -12 V
14 -9 V
14 -6 V
15 -2 V
14 1 V
14 4 V
14 7 V
14 10 V
14 13 V
14 15 V
14 16 V
14 17 V
14 18 V
14 18 V
15 17 V
14 15 V
14 13 V
14 11 V
14 8 V
14 5 V
14 2 V
14 -1 V
14 -5 V
14 -8 V
14 -10 V
14 -12 V
15 -14 V
14 -15 V
14 -15 V
14 -16 V
14 -15 V
14 -15 V
14 -13 V
14 -13 V
14 -12 V
14 -9 V
14 -8 V
14 -5 V
15 -3 V
14 -1 V
14 2 V
14 4 V
14 6 V
14 8 V
14 9 V
14 11 V
14 12 V
14 12 V
14 12 V
14 11 V
15 10 V
14 9 V
14 6 V
14 5 V
14 3 V
14 2 V
LT3
3114 1646 M
180 0 V
614 266 M
14 47 V
14 79 V
14 110 V
14 139 V
15 163 V
14 180 V
14 186 V
14 178 V
14 157 V
14 127 V
14 87 V
14 42 V
14 -4 V
14 -50 V
14 -92 V
14 -128 V
15 -156 V
14 -176 V
882 971 L
896 791 L
910 625 L
924 482 L
938 371 L
14 -75 V
14 -39 V
14 -3 V
14 30 V
14 59 V
15 82 V
14 99 V
14 110 V
14 115 V
14 111 V
14 101 V
14 85 V
14 65 V
14 41 V
14 15 V
14 -11 V
14 -36 V
15 -59 V
14 -79 V
14 -95 V
14 -106 V
14 -111 V
14 -110 V
14 -101 V
14 -86 V
14 -66 V
14 -41 V
14 -15 V
15 12 V
14 37 V
14 59 V
14 77 V
14 88 V
14 95 V
14 94 V
14 86 V
14 74 V
14 56 V
14 35 V
14 14 V
15 -9 V
14 -28 V
14 -47 V
14 -61 V
14 -72 V
14 -80 V
14 -83 V
14 -83 V
14 -77 V
14 -68 V
14 -55 V
14 -39 V
15 -21 V
14 -3 V
14 16 V
14 34 V
14 48 V
14 60 V
14 68 V
14 72 V
14 72 V
14 66 V
14 55 V
14 42 V
15 24 V
14 7 V
14 -13 V
14 -29 V
14 -45 V
14 -56 V
14 -64 V
14 -69 V
14 -68 V
14 -64 V
14 -56 V
15 -46 V
14 -32 V
14 -19 V
14 -4 V
14 10 V
14 23 V
14 33 V
14 42 V
14 48 V
14 51 V
14 52 V
14 49 V
15 44 V
14 35 V
14 24 V
14 12 V
14 -1 V
14 -14 V
14 -26 V
14 -36 V
14 -45 V
14 -49 V
14 -52 V
14 -51 V
15 -47 V
14 -41 V
14 -32 V
14 -20 V
14 -9 V
14 4 V
14 15 V
14 24 V
14 32 V
14 37 V
14 39 V
14 39 V
15 36 V
14 32 V
14 25 V
14 16 V
14 8 V
14 -1 V
14 -10 V
14 -18 V
14 -25 V
14 -30 V
14 -34 V
14 -35 V
15 -36 V
14 -34 V
14 -30 V
14 -25 V
14 -18 V
14 -9 V
14 -1 V
14 7 V
14 15 V
14 22 V
14 27 V
15 31 V
14 31 V
14 30 V
14 27 V
14 23 V
14 16 V
14 9 V
14 1 V
14 -7 V
14 -14 V
14 -20 V
14 -25 V
15 -28 V
14 -28 V
14 -28 V
14 -26 V
14 -23 V
14 -18 V
14 -13 V
14 -8 V
14 -2 V
14 4 V
14 9 V
14 13 V
15 17 V
14 19 V
14 21 V
14 21 V
14 20 V
14 18 V
14 14 V
14 9 V
14 5 V
14 -2 V
14 -6 V
14 -12 V
15 -17 V
14 -19 V
14 -21 V
14 -21 V
14 -20 V
14 -18 V
stroke
grestore
end
showpage
}
\put(3054,1646){\makebox(0,0)[r]{$k_F=1.2$ fm$^{-1}$}}
\put(3054,1746){\makebox(0,0)[r]{$k_F=0.8$ fm$^{-1}$}}
\put(3054,1846){\makebox(0,0)[r]{$k_F=0.4$ fm$^{-1}$}}
\put(3054,1946){\makebox(0,0)[r]{$k_F=0.1$ fm$^{-1}$}}
\put(2008,51){\makebox(0,0){$r$ (fm)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$r^2|\phi (r)|^2$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){20}}
\put(3135,151){\makebox(0,0){18}}
\put(2854,151){\makebox(0,0){16}}
\put(2572,151){\makebox(0,0){14}}
\put(2290,151){\makebox(0,0){12}}
\put(2009,151){\makebox(0,0){10}}
\put(1727,151){\makebox(0,0){8}}
\put(1445,151){\makebox(0,0){6}}
\put(1163,151){\makebox(0,0){4}}
\put(882,151){\makebox(0,0){2}}
\put(600,151){\makebox(0,0){0}}
\put(540,2109){\makebox(0,0)[r]{0.03}}
\put(540,1799){\makebox(0,0)[r]{0.025}}
\put(540,1490){\makebox(0,0)[r]{0.02}}
\put(540,1180){\makebox(0,0)[r]{0.015}}
\put(540,870){\makebox(0,0)[r]{0.01}}
\put(540,561){\makebox(0,0)[r]{0.005}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 483 M
63 0 V
2754 0 R
-63 0 V
600 716 M
63 0 V
2754 0 R
-63 0 V
600 948 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1412 M
63 0 V
2754 0 R
-63 0 V
600 1645 M
63 0 V
2754 0 R
-63 0 V
600 1877 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
817 251 M
0 63 V
0 1795 R
0 -63 V
1250 251 M
0 63 V
0 1795 R
0 -63 V
1683 251 M
0 63 V
0 1795 R
0 -63 V
2117 251 M
0 63 V
0 1795 R
0 -63 V
2550 251 M
0 63 V
0 1795 R
0 -63 V
2984 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
600 656 M
817 436 L
433 -72 V
433 -13 V
434 20 V
433 0 V
434 188 V
433 1231 V
LT1
3114 1846 M
180 0 V
600 654 M
817 421 L
433 -68 V
433 -11 V
434 11 V
433 42 V
434 141 V
433 1515 V
LT2
3114 1746 M
180 0 V
600 665 M
817 426 L
433 -71 V
433 -11 V
434 12 V
433 43 V
434 162 V
433 1538 V
LT3
3114 1646 M
180 0 V
600 566 M
817 384 L
433 -54 V
433 -8 V
434 9 V
433 32 V
434 111 V
433 1183 V
stroke
grestore
end
showpage
}
\put(3054,1646){\makebox(0,0)[r]{Ref.\ [9]}}
\put(3054,1746){\makebox(0,0)[r]{$\theta=0.836$}}
\put(3054,1846){\makebox(0,0)[r]{$\theta=0.814$}}
\put(3054,1946){\makebox(0,0)[r]{$\xi$ of Eq.\ (2)}}
\put(2008,51){\makebox(0,0){$k_F$ (fm$^{-1}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\xi$ (fm)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1.4}}
\put(2984,151){\makebox(0,0){1.2}}
\put(2550,151){\makebox(0,0){1}}
\put(2117,151){\makebox(0,0){0.8}}
\put(1683,151){\makebox(0,0){0.6}}
\put(1250,151){\makebox(0,0){0.4}}
\put(817,151){\makebox(0,0){0.2}}
\put(540,2109){\makebox(0,0)[r]{80}}
\put(540,1877){\makebox(0,0)[r]{70}}
\put(540,1645){\makebox(0,0)[r]{60}}
\put(540,1412){\makebox(0,0)[r]{50}}
\put(540,1180){\makebox(0,0)[r]{40}}
\put(540,948){\makebox(0,0)[r]{30}}
\put(540,716){\makebox(0,0)[r]{20}}
\put(540,483){\makebox(0,0)[r]{10}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}

